Enhanced Membership Inference Attacks against Machine Learning Models

How much does a machine learning algorithm leak about its training data, and why? Membership inference attacks are used as an auditing tool to quantify this leakage. In this paper, we present a comprehensive \textit{hypothesis testing framework} that enables us not only to formally express the prior work in a consistent way, but also to design new membership inference attacks that use reference models to achieve a significantly higher power (true positive rate) for any (false positive rate) error. More importantly, we explain \textit{why} different attacks perform differently. We present a template for indistinguishability games, and provide an interpretation of attack success rate across different instances of the game. We discuss various uncertainties of attackers that arise from the formulation of the problem, and show how our approach tries to minimize the attack uncertainty to the one bit secret about the presence or absence of a data point in the training set. We perform a \textit{differential analysis} between all types of attacks, explain the gap between them, and show what causes data points to be vulnerable to an attack (as the reasons vary due to different granularities of memorization, from overfitting to conditional memorization). Our auditing framework is openly accessible as part of the \textit{Privacy Meter} software tool.

==> figure_scripts/cifar10_resnet_with_related_work_fpr_vs_tpr_plots_ccs.tex <==
\begin{figure*}[h]
    \centering
    {
    \if\compileFprTprFigures1
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=cifar10vggplot,
                    xlabel={FPR}, ylabel={TPR},
                    % title = {Overall FPR-TPR}
                    % x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    xmin = 0, xmax = 1,
                    ymin = 0, ymax = 1, yscale=0.8,
                    xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
                    grid = major, title style={yshift=0.9cm},
                    legend style={at={(1.0, 0.0)},anchor=south east, font=\scriptsize}]
               % Carlini et al. online fixed variance
                    \addplot[solid, very thick, lime!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/online_fixed_variance_fpr_tpr_data.csv"};
               % Carlini et al. offline fixed variance
                    \addplot[solid, very thick, violet, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/offline_fixed_variance_fpr_tpr_data.csv"};
               % Carlini et al. global threshold
                    \addplot[solid, very thick, cyan, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/global_threshold_fpr_tpr_data.csv"};
               % attack R
                    \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/attack_R_logit_fpr_tpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/attack_D_mean_linear_logit_fpr_tpr_data.csv"};
               \legend{Online Fixed $\sigma^2$ [2] (AUC = 0.664), Offline Fixed $\sigma^2$ [2] (AUC = 0.569), Global Threshold [2] (AUC = 0.571), Attack R (AUC = 0.697), Attack D (AUC = 0.704)}
            \end{axis}
        \end{tikzpicture}
        \caption{Overall TPR-FPR}
    \end{subfigure}\hfill
    \else
        \includegraphics[]{figFprTpr/\filename-figure\thefprTprFigureNumber.pdf}
        \stepcounter{fprTprFigureNumber}
    \fi
    \if\compileFprTprFigures1
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=cifar10vggplot_low_FPR,
                %    title = {Small FPR Region Focus},
                   % xlabel={FPR},
                   x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                   ymode = log,
                   ymin = 0.0001, ymax = 1, yscale=0.8,
                   xmode = log,
                   xmin = 0.0001, xmax = 1,
                   grid = major, title style={yshift= 0.9cm},
                   legend style={at={(1.0, -0.25)},anchor=south east, font=\scriptsize}]
               % Carlini et al. online fixed variance
                    \addplot[solid, very thick, lime!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/online_fixed_variance_fpr_tpr_data.csv"};
               % Carlini et al. offline fixed variance
                    \addplot[solid, very thick, violet, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/offline_fixed_variance_fpr_tpr_data.csv"};
               % Carlini et al. global threshold
                    \addplot[solid, very thick, cyan, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/global_threshold_fpr_tpr_data.csv"};
               % attack R
                    \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/attack_R_logit_fpr_tpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/attack_D_mean_linear_logit_fpr_tpr_data.csv"};
            \end{axis}
        \end{tikzpicture}
        \caption[Network]{Focus on Small FPR Region}
    \end{subfigure}\hfill
    \else
        \includegraphics[]{figFprTpr/\filename-figure\thefprTprFigureNumber.pdf}
        \stepcounter{fprTprFigureNumber}
    \fi
    \if\compileFprTprFigures1
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=cifar10vggplot_high_TPR,
                    % title = {High TPR Region Focus},
                    % xlabel={FPR},
                    x label style={at={(axis description cs:0.5,0.58)},anchor=north},
                    xmin = 0.2, xmax = 1,
                    ymin = 0.7, ymax = 1, yscale=0.8,
                    xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
                    grid = major, title style={yshift=0.9cm},
                    legend style={at={(1.0, 0.58)},anchor=south east, font=\scriptsize}]
               % Carlini et al. online fixed variance
                    \addplot[solid, very thick, lime!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/online_fixed_variance_fpr_tpr_data.csv"};
               % Carlini et al. offline fixed variance
                    \addplot[solid, very thick, violet, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/offline_fixed_variance_fpr_tpr_data.csv"};
               % Carlini et al. global threshold
                    \addplot[solid, very thick, cyan, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/global_threshold_fpr_tpr_data.csv"};
               % attack R
                    \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/attack_R_logit_fpr_tpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/related_work/16_models/attack_D_mean_linear_logit_fpr_tpr_data.csv"};
                    % \legend{Online Fixed $\sigma^2$ [2] (AUC = 0.776), Offline Fixed $\sigma^2$ [2] (AUC = 0.611), Global Threshold [2] (AUC = 0.629), Attack R (AUC = 0.781), Attack D (AUC = 0.789)}
            \end{axis}
        \end{tikzpicture}
        \caption{Focus at High TPR Region}
    \end{subfigure}
    \else
        \includegraphics[]{figFprTpr/\filename-figure\thefprTprFigureNumber.pdf}
        \stepcounter{fprTprFigureNumber}
    \fi
    }
    \caption{FPR vs TPR with AUC scores for Attacks R and D on CIFAR10 Dataset experimental setup IV (details in Appendix~\ref{appendix:experimental_setup}), compared with the attacks in related work~\cite{carlini2022membership}. Attack R and Attack D use 29 reference and 29 distilled models respectively. To compare our attacks with \cite{carlini2022membership}, we perform their attacks with 29 shadow models and 1 target model. The evaluated TPR and FPR are averaged over member and non-member target data records of 1 target model. Attack D has the highest performance in terms of AUC, followed closely by Attack R. Attack R also achieves similar TPR at fixed small FPR, when compared to the concurrent attacks~\cite{carlini2022membership}. We release code for replicating our comparison.}
    \label{fig:cifar10_resnet_with_related_work_fpr_vs_tpr_plots}
\end{figure*}

==> figure_scripts/cifar10_vgg_fpr_vs_tpr_plots_ccs.tex <==
\begin{figure*}[h]
    \centering
    {\tikzset{external/export=false}
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=cifar10vggplot,
                    xlabel={FPR}, ylabel={TPR},
                    % title = {Overall FPR-TPR}
                    % x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    xmin = 0, xmax = 1,
                    ymin = 0, ymax = 1, yscale=0.8,
                    xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
                    grid = major, title style={yshift=0.9cm},
                    legend style={at={(1.0, 0.0)},anchor=south east}]
                % attack S
                        \addplot[solid, very thick, blue, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_S_linear_itp_all_models_tpr_vs_fpr_data.csv"};
                % attack P
                        \addplot[solid, very thick, green!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_P_linear_itp_all_models_tpr_vs_fpr_data.csv"};
                % attack R
                        \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_R_linear_itp_all_models_tpr_vs_fpr_data.csv"};
                % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_D_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               \legend{Attack S (AUC = 0.707), Attack P (AUC = 0.709), Attack R (AUC = 0.792), Attack D (AUC = 0.806)}
            \end{axis}
        \end{tikzpicture}
        \caption{Overall TPR-FPR}
    \end{subfigure}\hfill
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=cifar10vggplot_low_FPR,
                %    title = {Small FPR Region Focus},
                %    xlabel={FPR},
                %    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                   ymode = log,
                   ymin = 0.0001, ymax = 1, yscale=0.8,
                   xmode = log,
                   xmin = 0.0001, xmax = 1,
                   xtick={0.0001,0.001,0.01,0.1,1.0}, xticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
                   grid = major, title style={yshift= 0.9cm},
                   legend style={at={(1.0, -0.25)},anchor=south east}]
               % attack S
                       \addplot[solid, very thick, blue, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_S_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               % attack P
                      \addplot[solid, very thick, green!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_P_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               % attack R
                      \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_R_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_D_linear_itp_all_models_tpr_vs_fpr_data.csv"};
            \end{axis}
        \end{tikzpicture}
        \caption[Network]{Focus on Small FPR Region}
    \end{subfigure}\hfill
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=cifar10vggplot_high_TPR,
                    % title = {High TPR Region Focus},
                    % xlabel={FPR},
                    % x label style={at={(axis description cs:0.5,0.58)},anchor=north},
                    xmin = 0.2, xmax = 1,
                    ymin = 0.7, ymax = 1, yscale=0.8,
                    xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
                    grid = major, title style={yshift=0.9cm},
                    legend style={at={(1.0, 0.58)},anchor=south east}]
               % attack S
                       \addplot[solid, very thick, blue, no marks] table[x=x, y=y, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_S_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               % attack P
                      \addplot[solid, very thick, green!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_P_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               % attack R
                      \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_R_linear_itp_all_models_tpr_vs_fpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/cifar10_vgg_ccs/attack_D_linear_itp_all_models_tpr_vs_fpr_data.csv"};
            \end{axis}
        \end{tikzpicture}
        \caption{Focus at High TPR Region}
    \end{subfigure}
    }
    \caption{FPR vs TPR with AUC scores for all attacks on CIFAR10 Dataset experimental setup III (details in Appendix~\ref{appendix:experimental_setup}). Attack S, R and D use 29 shadow, reference and distilled models respectively, and Attack P uses 400 population data points (per-class). The evaluated TPR and FPR are averaged over member and non-member target data of 10 target models for Attack S, P and R. For Attack D we only average TPR and FPR over 3 target models due to limited computational resources. Attack D has the highest performance in terms of AUC, followed closely by Attack R. Because there are few samples in the loss histogram constructed by Attack P (400), R and D (29 each), to obtain attack threshold for small $\alpha<0.001$, we use linear interpolation smoothing method for the loss histograms (detailed descriptions are in Section~\ref{ssec:smoothing}).}
    \label{fig:cifar10_vgg_fpr_vs_tpr_plots}
\end{figure*}

==> figure_scripts/purchase100_2a_all_attack_loss_dist_plots_ccs.tex <==

\begin{figure*}[h]
    \resizebox{0.8\textwidth}{!}{\begin{minipage}{\linewidth}
    \begin{tabular}{c}
    % Point 1, Model 1
    % Attacks S, P
    \if\compileFigures1
        \begin{tikzpicture}
        \begin{axis}[
            title style={at={(0.5,0)},anchor=north,yshift=-35},
            title={(a) attacks on target $(\theta_1, z_1)$},
            xmin = -5, xmax = 1.2,
            ymax=2.2, ybar, yscale=0.8,
            xlabel={log(loss)}, ylabel={density},
            legend pos=north west,
        ]
        % \addlegendimage{empty legend}

        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_8800_class_62_0_1_attack_0_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_8800_class_62_0_1_attack_2_loss_dist_data.csv"};
        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=orange, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_8800_class_62_0_1_attack_1_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=red, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_8800_class_62_0_1_attack_3_loss_dist_data.csv"};

        % annotations
        \draw[color=black, thick, dashed] (axis cs:-1.1459,0.0) -- (axis cs:-1.1459,2.0);
        \draw node at (axis cs:-1.3459,1.525) [style={font=\small, anchor=east, rotate=90}] {loss$(\theta_1, z_1)$};
        \draw[color=blue, thick] (axis cs:-2.3484,0.0) -- (axis cs:-2.3484,2.0);
        \draw node at (axis cs:-2.3484,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{S}$};
        \draw[color=green!50!black, thick] (axis cs:-2.4055,0.0) -- (axis cs:-2.4055,2.0);
        \draw node at (axis cs:-2.4055,2.025) [style={font=\small, anchor=east}] {$c_{\alpha}^{P}$};
        % annotations
        \draw[color=orange, thick] (axis cs:-0.7028,0.0) -- (axis cs:-0.7028,2.0);
        \draw node at (axis cs:-0.7028,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{R}$};
        \draw[color=red, thick] (axis cs:-0.0995,0.0) -- (axis cs:-0.0995,2.0);
        \draw node at (axis cs:-0.0995,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{D}$};

        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack S}
        \addlegendentry{Attack P}
        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack R}
        \addlegendentry{Attack D}
    \end{axis}
    \end{tikzpicture}
    \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
    \fi

    % Point 2, Model 1
    % Attacks S, P
    \if\compileFigures1
        \begin{tikzpicture}
        \begin{axis}[
            title style={at={(0.5,0)},anchor=north,yshift=-35},
            title={(b) attacks on target $(\theta_1, z_2)$},
            xmin = -5, xmax = 1.2,
            ymax=2.2, ybar, yscale=0.8,
            xlabel={log(loss)}, 
            legend pos=north west,
        ]
        % \addlegendimage{empty legend}

        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_59019_class_62_0_1_attack_0_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_59019_class_62_0_1_attack_2_loss_dist_data.csv"};
        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=orange, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_59019_class_62_0_1_attack_1_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=red, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_1_point_59019_class_62_0_1_attack_3_loss_dist_data.csv"};

        % annotations
        \draw[color=black, thick, dashed] (axis cs:-1.2997,0.0) -- (axis cs:-1.2997,2.0);
        \draw node at (axis cs:-1.4997,1.525) [style={font=\small, anchor=east, rotate=90}] {loss$(\theta_1, z_2)$};
        \draw[color=blue, thick] (axis cs:-2.3484,0.0) -- (axis cs:-2.3484,2.0);
        \draw node at (axis cs:-2.3484,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{S}$};
        \draw[color=green!50!black, thick] (axis cs:-2.4055,0.0) -- (axis cs:-2.4055,2.0);
        \draw node at (axis cs:-2.4055,2.025) [style={font=\small, anchor=east}] {$c_{\alpha}^{P}$};
        \draw[color=orange, thick] (axis cs:-0.7452,0.0) -- (axis cs:-0.7452,1.85);
        \draw node at (axis cs:-0.7452,1.85) [style={font=\small, anchor=south}] {$c_{\alpha}^{R}$};
        \draw[color=red, thick] (axis cs:-0.3912,0.0) -- (axis cs:-0.3912,2.0);
        \draw node at (axis cs:-0.3912,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{D}$};

        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack S}
        \addlegendentry{Attack P}
        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack R}
        \addlegendentry{Attack D}
    \end{axis}
    \end{tikzpicture}
    \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
    \fi


    \\

    % Point 1, Model 2
    % Attacks S, P
    \if\compileFigures1
        \begin{tikzpicture}
        \begin{axis}[
            title style={at={(0.5,0)},anchor=north,yshift=-35},
            title={(c) attacks on target $(\theta_2, z_1)$},
            xmin = -5, xmax = 1.2,
            ymax=2.2, ybar, yscale=0.8,
            xlabel={log(loss)}, ylabel={density},
            legend pos=north west,
        ]
        % \addlegendimage{empty legend}

        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_8800_class_62_0_1_attack_0_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_8800_class_62_0_1_attack_2_loss_dist_data.csv"};
        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=orange, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_8800_class_62_0_1_attack_1_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=red, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_8800_class_62_0_1_attack_3_loss_dist_data.csv"};

        % annotations
        \draw[color=black, thick, dashed] (axis cs:-0.9875,0.0) -- (axis cs:-0.9875,2.0);
        \draw node at (axis cs:-1.1875,1.525) [style={font=\small, anchor=east, rotate=90}] {loss$(\theta_2, z_1)$};
        \draw[color=blue, thick] (axis cs:-2.3490,0.0) -- (axis cs:-2.3490,2.0);
        \draw node at (axis cs:-2.3490,2.025) [style={font=\small, anchor=east}] {$c_{\alpha}^{S}$};
        \draw[color=green!50!black, thick] (axis cs:-1.9627,0.0) -- (axis cs:-1.9627,2.0);
        \draw node at (axis cs:-1.9627,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{P}$};
        \draw[color=orange, thick] (axis cs:-0.7028,0.0) -- (axis cs:-0.7028,1.85);
        \draw node at (axis cs:-0.7028,1.85) [style={font=\small, anchor=south}] {$c_{\alpha}^{R}$};
        \draw[color=red, thick] (axis cs:-0.4726,0.0) -- (axis cs:-0.4726,2.0);
        \draw node at (axis cs:-0.4726,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{D}$};

        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack S}
        \addlegendentry{Attack P}
        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack R}
        \addlegendentry{Attack D}
    \end{axis}
    \end{tikzpicture}
    \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
    \fi

    % Point 2, Model 2
    % Attacks S, P
    \if\compileFigures1
        \begin{tikzpicture}
        \begin{axis}[
            title style={at={(0.5,0)},anchor=north,yshift=-35},
            title={(d) attacks on target $(\theta_2, z_2)$},
            xmin = -5, xmax = 1.2,
            ymax=2.2, ybar, yscale=0.8,
            xlabel={log(loss)}, 
            legend pos=north west,
        ]
        % \addlegendimage{empty legend}

        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_59019_class_62_0_1_attack_0_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_59019_class_62_0_1_attack_2_loss_dist_data.csv"};
        % histograms
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=orange, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_59019_class_62_0_1_attack_1_loss_dist_data.csv"};
        \addplot+[hist={data=x, density, bins=75}, color=black, fill=red, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/all_attack_loss_dist/purchase100_2a/model_2_point_59019_class_62_0_1_attack_3_loss_dist_data.csv"};

        % annotations
        \draw[color=black, thick, dashed] (axis cs:-0.7629,0.0) -- (axis cs:-0.7629,2.0);
        \draw node at (axis cs:-0.9629,1.525) [style={font=\small, anchor=east, rotate=90}] {loss$(\theta_2, z_2)$};
        \draw[color=blue, thick] (axis cs:-2.3490,0.0) -- (axis cs:-2.3490,2.0);
        \draw node at (axis cs:-2.3490,2.025) [style={font=\small, anchor=east}] {$c_{\alpha}^{S}$};
        \draw[color=green!50!black, thick] (axis cs:-1.9627,0.0) -- (axis cs:-1.9627,2.0);
        \draw node at (axis cs:-1.9627,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{P}$};
        \draw[color=orange, thick] (axis cs:-0.7452,0.0) -- (axis cs:-0.7452,2.0);
        \draw node at (axis cs:-0.7452,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{R}$};
        \draw[color=red, thick] (axis cs:-0.3351,0.0) -- (axis cs:-0.3351,2.0);
        \draw node at (axis cs:-0.3351,2.025) [style={font=\small, anchor=west}] {$c_{\alpha}^{D}$};

        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack S}
        \addlegendentry{Attack P}
        % \addlegendentry{\hspace{-.6cm} Loss Dist}
        \addlegendentry{Attack R}
        \addlegendentry{Attack D}
    \end{axis}
    \end{tikzpicture}
    \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
    \fi
    \end{tabular}
    \end{minipage}}
    \caption{Loss distributions over the hypothetical out (non-member) worlds constructed in Attack S, P, R and D on Purchase100 Dataset experimental setups II (details in Appendix B). Each subplot shows the attacks on a target, where the target data $z_1, z_2$ are in the training data of target models $\theta_1,\theta_2$. We show the loss of the target data on target model (in dashed  lines), and the thresholds used by different attacks (in solid lines) which ensure low false positive rate $\alpha = 0.1$. The model-record pairs $(\theta, z)$ in each out world are: 
    Attack S: \eqref{eqn:S_pout}; Attack P: \eqref{eqn:pout_P}; Attack R: \eqref{eqn:pout_R}; Attack D: \eqref{eqn:pout_D}.
    The out worlds constructed by Attack R and D incur significantly more concentrated loss distributions across four targets, due to reduced uncertainties. These sharper attack signals enable Attack R and D to correctly predict all four targets as member. Meanwhile, the overly general Attack S and P fail on all four targets.}
    \label{fig:purchase100_2a_all_attack_loss_dist_plots_new}
\end{figure*}%

==> figure_scripts/purchase100_2a_loss_threshold_histogram_for_class.tex <==
\begin{figure*}[h]
    \resizebox{0.8\textwidth}{!}{\begin{minipage}{\linewidth}
    \begin{tabular}{c}

    % Train data
    \if\compileFigures1
        \begin{tikzpicture}
        \begin{axis}[
            title style={at={(0.5,0)},anchor=north,yshift=-35},
            title={(a) loss thresholds on train data},
            xmin = -4, xmax = 0,
%            ymax=1.2,
            ybar, yscale=0.8,
            xlabel={log(loss threshold)}, ylabel={density},
            legend pos=north west,
        ]

        % histograms
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_0_train_thr_data.csv"};
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_2_train_thr_data.csv"};
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=orange, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_1_train_thr_data.csv"};
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=red, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_3_train_thr_data.csv"};

        \addlegendentry{Attack S}
        \addlegendentry{Attack P}
        \addlegendentry{Attack R}
        \addlegendentry{Attack D}
    \end{axis}
    \end{tikzpicture}
    \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
    \fi

    % Test data
    \if\compileFigures1
        \begin{tikzpicture}
        \begin{axis}[
            title style={at={(0.5,0)},anchor=north,yshift=-35},
            title={(b) loss thresholds on test data},
            xmin = -4, xmax = 0,
%            ymax=1.2,
            ybar, yscale=0.8,
            xlabel={log(loss threshold)},
            legend pos=north west,
        ]

        % histograms
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_0_test_thr_data.csv"};
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_2_test_thr_data.csv"};
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=orange, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_1_test_thr_data.csv"};
        \addplot+[hist={data=x, density, bins=25}, color=black, fill=red, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/rebuttal_histograms/models_10_10_10_3_0_1_class_62_attack_3_test_thr_data.csv"};

        \addlegendentry{Attack S}
        \addlegendentry{Attack P}
        \addlegendentry{Attack R}
        \addlegendentry{Attack D}
    \end{axis}
    \end{tikzpicture}
    \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
    \fi

    \\

    \end{tabular}
    \end{minipage}}
    \caption{Histograms of Attack S, P, R and D loss thresholds over 10 randomly chosen target models (3 target models for Attack D) and their train or test data records in one same class. The experiment setup is Purchase100 setup II. Observe that Attack S uses the same threshold for all the considered targets, and Attack P also uses highly similar thresholds for all the considered targets. On the contrary, Attack R and D use more diverse thresholds for adapting to different target models and target records.
    }
    \label{fig:purchase100_2a_loss_threshold_histogram_for_class}
\end{figure*}%

==> figure_scripts/purchase100_2a_worst_case_neighbouring_loss_histogram.tex <==
\begin{figure*}[h]
    \centering
    {
    % point 1: index of point = 52603
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=worstcaseplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/worst_case_example/correct_hard_example_losses_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};
                \addplot+[hist={data=x, density}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/worst_case_example/incorrect_hard_example_losses_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{Worst-case Point}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=1nnworstcaseplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, % ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/correct_nn_losses_1nn_layer_3_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};
                \addplot+[hist={data=x, density}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/incorrect_nn_losses_1nn_layer_3_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{1-NN of Worst-case Point}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=3nnworstcaseplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, % ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/correct_nn_losses_3nn_layer_3_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};
                \addplot+[hist={data=x, density}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/incorrect_nn_losses_3nn_layer_3_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{3-NN of Worst-case Point}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=avgplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, % ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density, bins=75}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=30000,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/average/correct_train_losses_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};
                \addplot+[hist={data=x, density, bins=75}, color=black, fill=blue, opacity=0.4] table[skip first n=30000,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/average/incorrect_train_losses_50_random_models_he_alpha_0_3_point_52603_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{Training Points}
    \end{subfigure}\hspace*{\fill}
    }
	\caption{Loss histogram comparing models that correctly and incorrectly predict the membership of a worst-case vulnerable (RD correct) training point, 1-NN (nearest neighbor) of that training point (in the training dataset excluding itself), 3-NN of that training point, and the average training loss. The correct and incorrect predictions are obtained using the results of Attack R $\alpha = 0.05$ on models that all have the worst-case training point in their training datasets. We offer the results for another worst-case point in Appendix C.3.}
    \label{fig:purchase100_worst_case_neighbouring_loss_histogram}
\end{figure*}

==> figure_scripts/purchase100_2a_worst_case_neighbouring_loss_histogram_point2.tex <==

\begin{figure*}[h]
    \centering
    {
    % point 2: index of point =
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=worstcaseplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/worst_case_example/correct_hard_example_losses_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};
                \addplot+[hist={data=x, density}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/worst_case_example/incorrect_hard_example_losses_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{Worst-case Point}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=1nnworstcaseplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, % ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/correct_nn_losses_1nn_layer_3_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};
                \addplot+[hist={data=x, density}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/incorrect_nn_losses_1nn_layer_3_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{1-NN of Worst-case Point}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=3nnworstcaseplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, % ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/correct_nn_losses_3nn_layer_3_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};
                \addplot+[hist={data=x, density}, color=black, fill=blue, opacity=0.4] table[skip first n=1,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/neighbours/incorrect_nn_losses_3nn_layer_3_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{3-NN of Worst-case Point}
    \end{subfigure}\hfill
    \begin{subfigure}[b]{.2\textwidth}
        \if\compileFigures1
        \begin{tikzpicture}[scale=0.5]
            \begin{axis}
               [name=avgplot,
                ybar, yscale=0.8,
                xlabel={log(loss)}, % ylabel={density},
                legend style={at={(0.0, 1.1)},anchor=north west}]
                % histograms
                \addplot+[hist={data=x, density, bins=75}, color=black, fill=green!50!black, opacity=0.4] table[skip first n=50000,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/average/correct_train_losses_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};
                \addplot+[hist={data=x, density, bins=75}, color=black, fill=blue, opacity=0.4] table[skip first n=20000,x index=2, col sep=comma] {"data/nearest_neighbour_loss_histograms/purchase100_2a/average/incorrect_train_losses_50_random_models_he_alpha_0_3_point_120729_alpha_0_05.csv"};

                \addlegendentry{Correctly Predicted}
                \addlegendentry{Incorrectly Predicted}
            \end{axis}
        \end{tikzpicture}
        \else
        \includegraphics[]{fig/\filename-figure\thefigureNumber.pdf}
        \stepcounter{figureNumber}
        \fi
        \caption{Training Points}
    \end{subfigure}\hspace*{\fill}
    }
	\caption{Loss histogram comparing models that correctly and incorrectly predict the membership of a worst-case vulnerable (RD correct) training point, 1-NN of that training point (in the training dataset excluding itself), 3-NN of that training point, and the average training loss. The correct and incorrect predictions are obtained using the results of Attack R $\alpha = 0.05$ on models that all have the worst-case training point in their training datasets. This is similar to Figure~\ref{fig:purchase100_worst_case_neighbouring_loss_histogram} except that here we perform the same experiments on another \emph{different} worst-case point.}
    \label{fig:purchase100_worst_case_neighbouring_loss_histogram_point2}
\end{figure*}

==> figure_scripts/purchase100_fpr_vs_tpr_plots_ccs.tex <==
\begin{figure*}[h]
    \centering
    {\tikzset{external/export=false}
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=purchase1002aplot, 
                    xlabel={FPR}, ylabel={TPR},
                    % title = {Overall FPR-TPR}
                %    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                    xmin = 0, xmax = 1,
                    ymin = 0, ymax = 1, yscale=0.8,
                    xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
                    grid = major, title style={yshift=0.9cm},
                    legend style={at={(1.0, 0.0)},anchor=south east}]
                % attack S
                        \addplot[solid, very thick, blue, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_S_linear_all_models_tpr_vs_fpr_data.csv"};
                % attack P
                        \addplot[solid, very thick, green!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_P_linear_all_models_tpr_vs_fpr_data.csv"};
                % attack R
                        \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_R_linear_all_models_tpr_vs_fpr_data.csv"};
                % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_D_linear_all_models_tpr_vs_fpr_data.csv"};
               \legend{Attack S (AUC = 0.754), Attack P (AUC = 0.756), Attack R (AUC = 0.808), Attack D (AUC = 0.831)}
            \end{axis}
        \end{tikzpicture}
        \caption{Overall TPR-FPR}
    \end{subfigure}\hfill
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=purchase1002aplot_low_FPR, 
                %    title = {Small FPR Region Focus},
                %    xlabel={FPR},
                %    x label style={at={(axis description cs:0.5,-0.25)},anchor=north},
                   ymode = log,
                   ymin = 0.0001, ymax = 1, yscale=0.8,
                   xmode = log,
                   xmin = 0.0001, xmax = 1,
                   xtick={0.0001,0.001,0.01,0.1,1.0}, xticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
                   grid = major, title style={yshift= 0.9cm},
                   legend style={at={(1.0, -0.25)},anchor=south east}]
               % attack S
                       \addplot[solid, very thick, blue, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_S_linear_all_models_tpr_vs_fpr_data.csv"};
               % attack P
                      \addplot[solid, very thick, green!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_P_linear_all_models_tpr_vs_fpr_data.csv"};
               % attack R
                      \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_R_linear_all_models_tpr_vs_fpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_D_linear_all_models_tpr_vs_fpr_data.csv"};
            \end{axis}
        \end{tikzpicture} 
        \caption[Network]{Focus on Small FPR Region}
    \end{subfigure}\hfill
    \begin{subfigure}{.33\textwidth}
        \begin{tikzpicture}[scale=0.7]
            \begin{axis}
               [name=purchase1002aplot_high_TPR, 
                    % title = {High TPR Region Focus},
                    % xlabel={FPR},
                    % x label style={at={(axis description cs:0.5,0.58)},anchor=north},
                    xmin = 0.2, xmax = 1,
                    ymin = 0.7, ymax = 1, yscale=0.8,
                    xtick={0.0,0.2,0.4,0.6,0.8,1.0}, xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
                    grid = major, title style={yshift=0.9cm},
                    legend style={at={(1.0, 0.58)},anchor=south east}]
               % attack S
                       \addplot[solid, very thick, blue, no marks] table[x=x, y=y, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_S_linear_all_models_tpr_vs_fpr_data.csv"};
               % attack P
                      \addplot[solid, very thick, green!50!black, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_P_linear_all_models_tpr_vs_fpr_data.csv"};
               % attack R
                      \addplot[solid, very thick, orange, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_R_linear_all_models_tpr_vs_fpr_data.csv"};
               % attack D
                    \addplot[solid, very thick, red, no marks] table[skip first n=1,x index=1, y index=2, col sep=comma] {"data/tpr_vs_fpr_curves/purchase100_2a_ccs/attack_D_linear_all_models_tpr_vs_fpr_data.csv"};
            \end{axis}
        \end{tikzpicture}    
        \caption{Focus at High TPR Region}
    \end{subfigure}
    }
    \caption{FPR vs TPR with AUC scores for all attacks on Purchase100 Dataset experimental setups II (details in Appendix B). Attack S, R and D use 999 shadow, reference and distilled models respectively, and Attack P uses 1000 population data points (per-class). The evaluated TPR and FPR are averaged over 10 target models for Attack S, P and R, while for Attack D we only average over 3 target models due to limited computational resources. Attack D achieves the highest AUC score, followed closely by Attack R. For small FPR in subplot (b), Attack R has slightly higher TPR than Attack D, which is more than 10x higher than that of Attack S and P. (We compute attack threshold for small $\alpha<0.001$ by smoothening the loss histogram with linear interpolation method, as explained in Appendix B.3.) Meanwhile, for high TPR region in subplot (c), at any fixed high TPR ($>0.7$), Attack D enables roughly 2x smaller FPR than Attack S, P and R. }
    \label{fig:purchase100_fpr_vs_tpr_plots_new}
\end{figure*}
